The Othello AI Arena: Evaluating Intelligent Systems Through Limited-Time Adaptation to Unseen Boards

The ability to rapidly adapt to novel and unforeseen environmental changes is a cornerstone of artificial general intelligence (AGI), yet it remains a critical blind spot in most existing AI benchmarks. Traditional evaluation largely focuses on optimizing performance within fixed environments, failing to assess systems' flexibility and generalization capabilities when faced with even subtle rule or structural modifications. Addressing this gap, I introduce the Othello AI Arena, a novel benchmark framework designed to evaluate intelligent systems based on their capacity for limited-time adaptation to unseen environments. Our platform poses a meta-learning challenge: participants must develop systems that can analyze the specific configuration and rules of a novel Othello board within a strict time limit (60 seconds) and generate a tailored, high-performing strategy for that unique environment. With this, evaluation of the meta-level intelligence can be separated from the task-level strategy performance. The Arena features a diverse set of game stages, including public stages for development and private stages with structural and rule variations designed to test genuine adaptive and generalization capabilities. Implemented as an accessible web-based platform, the Arena provides real-time visualization, automated evaluation using multi-dimensional metrics, and comprehensive logging for post-hoc analysis. Initial observations from pilot tests and preliminary student engagements highlight fascinating patterns in adaptation approaches, ranging from rapid parameter tuning to rudimentary environmental model learning through simulation. The Othello AI Arena offers a unique educational tool and a valuable research benchmark for fostering and evaluating the crucial skill of rapid, intelligent adaptation in AI systems.

==> figures/othello-architecture-2.tex <==


\begin{tikzpicture}[
    node distance=0.8cm,
    box/.style={
        rectangle, 
        draw=gray!70, 
        rounded corners, 
        minimum width=3cm, 
        minimum height=1cm, 
        text centered, 
        font=\sffamily\small,
        fill=gray!10,
        align=center
    },
    highlighted/.style={
        rectangle, 
        draw=orange!70!black, 
        rounded corners, 
        minimum width=3cm, 
        minimum height=1cm, 
        text centered, 
        font=\sffamily\small\bfseries,
        fill=orange!20,
        align=center,
        thick
    },
    group/.style={
        rectangle, 
        draw=blue!60, 
        dashed, 
        rounded corners, 
        inner sep=0.3cm,
        fill=blue!5,
        label={[font=\sffamily\small\bfseries]north:#1}
    },
    % 기본 연결선은 굵게, 컬러 선명하게
    connectarrow/.style={->, >=latex, thick, draw=black},
    % 멀리 가는 연결선은 얇게, 컬러도 연하게
    longconnect/.style={->, >=latex, thin, draw=black!40},
    % 점선 연결
    dashedarrow/.style={->, >=latex, dashed, thin, draw=blue!40!black},
    label/.style={font=\sffamily\scriptsize, align=center}
]

% Define the main components of Othello Arena Application
\node[box] (app) {App Initialization\\(app.js)};
\node[box, below=0.6cm of app] (gamecore) {Game Logic\\(game-core.js)};
\node[box, right=1cm of gamecore] (gamecontrol) {Game Controller\\(game-controller.js)};
\node[box, right=1cm of gamecontrol] (gameui) {Game UI\\(game-ui.js)};
\node[box, left=1cm of gamecore] (stages) {Stage Configurations\\(stages.js)};

\node[box, below=1.2cm of gamecore] (logger) {Game Logger\\(game-logger.js)};
\node[box, right=1cm of logger] (replay) {Game Replay\\(game-rollout.js)};
\node[box, right=1cm of replay] (tournament) {Tournament System\\(tournament.js)};

\node[box, below=0.6cm of logger] (strategyfw) {Strategy Framework\\(strategies.js)};
\node[box, below left=0.6cm and 0.2cm of strategyfw, text width=5.5cm] (builtin) {Built-in Strategies\\
\textbullet~Random: selects random moves\\
\textbullet~Greedy: maximizes captures\\
\textbullet~Corners: prioritizes corner positions\\
\textbullet~Positional: uses position weights};
\node[box, below right=0.6cm and 0.2cm of strategyfw] (customstrat) {Custom Strategy\\Function (studentStrategy)};

% Define the Intelligent System components (student assignment)
\node[box, below=1.2cm of customstrat] (isloader) {Intelligent System Loader\\(intelligent-system-loader.js)};
\node[highlighted, below=0.6cm of isloader] (analyzefunc) {Analysis Function (analyzeStage)\\Process stage configuration to generate strategy};

\node[highlighted, below left=1.2cm and 1.5cm of analyzefunc] (selfplay) {Self-Play Engine\\Runs thousands of simulated games};
\node[highlighted, right=0.8cm of selfplay] (datacollect) {Data Collection\\Tracks winning moves and patterns};
\node[highlighted, right=0.8cm of datacollect] (ruledetect) {Rule Detection\\Identifies special rules active in stage};

\node[highlighted, below left=1.2cm and 1.5cm of selfplay] (valuematrix) {Position Value Matrix\\Calculates optimal weights for each position};
\node[highlighted, right=0.8cm of valuematrix] (openingbook) {Opening Book\\Identifies strong starting sequences};
\node[highlighted, right=0.8cm of openingbook] (adaptlogic) {Adaptive Logic\\Handles detected special rules};

\node[highlighted, below right=1.2cm and -2cm of openingbook] (outputstrategy) {Optimized Strategy Function\\Tailored to specific stage configuration};

% Define the groups
\begin{pgfonlayer}{background}
    \node[group={Othello Arena Application}, fit=(app) (gamecore) (gamecontrol) (gameui) (stages) (logger) (replay) (tournament) (strategyfw) (builtin) (customstrat), inner sep=0.4cm] (arena) {};
    
    \node[group={Core Components}, fit=(app) (gamecore) (gamecontrol) (gameui) (stages), inner sep=0.3cm] (core) {};
    \node[group={Support Systems}, fit=(logger) (replay) (tournament), inner sep=0.3cm] (support) {};
    \node[group={Strategy System}, fit=(strategyfw) (builtin) (customstrat), inner sep=0.3cm] (strategysystem) {};
    
    \node[group={Student Assignment: Intelligent System}, fit=(isloader) (analyzefunc) (selfplay) (datacollect) (ruledetect) (valuematrix) (openingbook) (adaptlogic) (outputstrategy), inner sep=0.4cm] (is) {};
    
    \node[group={Simulation Phase}, fit=(selfplay) (datacollect) (ruledetect), inner sep=0.3cm] (simphase) {};
    \node[group={Strategy Generation Phase}, fit=(valuematrix) (openingbook) (adaptlogic), inner sep=0.3cm] (genphase) {};
\end{pgfonlayer}

% Draw the connections - Core connections (짧은 연결, 굵고 뚜렷하게)
\draw[connectarrow] (app) -- (gamecore);
\draw[connectarrow] (app) to[out=180, in=90, looseness=1] (stages);
\draw[connectarrow] (app) to[out=0, in=90, looseness=1] (gameui);
\draw[connectarrow] (gamecore) -- (gamecontrol);
\draw[connectarrow] (gamecontrol) -- (gameui);
\draw[connectarrow] (stages) -- (gamecore);

% Support connections (짧은 연결, 굵고 뚜렷하게)
\draw[connectarrow] (gamecontrol) to[out=270, in=90, looseness=0.8] (logger);
\draw[connectarrow] (logger) -- (replay);
\draw[connectarrow] (tournament) to[out=90, in=270, looseness=0.8] (gamecontrol);

% Strategy connections (짧은 연결, 굵고 뚜렷하게)
\draw[connectarrow] (strategyfw) to[out=90, in=270, looseness=0.8] (gamecontrol);
\draw[connectarrow] (builtin) to[out=45, in=225, looseness=0.8] (strategyfw);
\draw[connectarrow] (customstrat) to[out=135, in=315, looseness=0.8] (strategyfw);

% Intelligent System internal flow (짧은 연결, 굵고 뚜렷하게)
\draw[connectarrow] (isloader) -- (analyzefunc);
\draw[connectarrow] (analyzefunc) to[out=250, in=90, looseness=0.8] (selfplay);
\draw[connectarrow] (selfplay) -- (datacollect);
\draw[connectarrow] (datacollect) -- (ruledetect);

\draw[connectarrow] (ruledetect) to[out=270, in=90, looseness=0.8] (openingbook);
\draw[connectarrow] (ruledetect) to[out=225, in=45, looseness=0.8] (valuematrix);
\draw[connectarrow] (ruledetect) to[out=315, in=135, looseness=0.8] (adaptlogic);

\draw[connectarrow] (valuematrix) to[out=270, in=180, looseness=0.8] (outputstrategy);
\draw[connectarrow] (openingbook) -- (outputstrategy);
\draw[connectarrow] (adaptlogic) to[out=270, in=0, looseness=0.8] (outputstrategy);

% 멀리가는 연결은 얇고 연하게 처리
\draw[longconnect] (outputstrategy) to[out=45, in=270, looseness=0.7] (customstrat);

% 점선 연결 (얇고 투명하게)
\draw[dashedarrow] (stages) .. controls +(0,-2) and +(-3,0) .. node[label, pos=0.3, below] {Provides initial board state\\and special rules} (analyzefunc);
\draw[dashedarrow] (gamecore) .. controls +(0,-5) and +(-2,0) .. node[label, pos=0.7, below] {Provides simulation API\\(moves, captures, evaluation)} (selfplay);

\end{tikzpicture}
